Informative Simultaneous Confidence Intervals for Graphical Test Procedures

Simultaneous confidence intervals (SCIs) that are compatible with a given closed test procedure are often non-informative. More precisely, for a one-sided null hypothesis, the bound of the SCI can stick to the border of the null hypothesis, irrespective of how far the point estimate deviates from the null hypothesis. This has been illustrated for the Bonferroni-Holm and fall-back procedures, for which alternative SCIs have been suggested, that are free of this deficiency. These informative SCIs are not fully compatible with the initial multiple test, but are close to it and hence provide similar power advantages. They provide a multiple hypothesis test with strong family-wise error rate control that can be used in replacement of the initial multiple test. The current paper extends previous work for informative SCIs to graphical test procedures. The information gained from the newly suggested SCIs is shown to be always increasing with increasing evidence against a null hypothesis. The new SCIs provide a compromise between information gain and the goal to reject as many hypotheses as possible. The SCIs are defined via a family of dual graphs and the projection method. A simple iterative algorithm for the computation of the intervals is provided. A simulation study illustrates the results for a complex graphical test procedure.

==> graph_1.tex <==
\unitlength=2.5pt
\begin{picture}(60,37)(-5,-3)

  \thinlines
	%\newcommand{\cb}{\color{blue}}
	\newcommand{\cb}{}
	
	%Original-Graph
	
	\node(A1)(0,21){$H_{1}$} 
  \node(A2)(40,21){$H_{2}$} 
  \node(A3)(20,0){$H_{3}$} 

  \put(0,27) {\makebox(0,0){\scriptsize $\alpha_1$}} 
  \put(40,27){\makebox(0,0){\scriptsize $\alpha_2$}} 
  \put(20,-7) {\makebox(0,0){\scriptsize $\alpha_3$}} 
		
  \gasset{curvedepth=2}

   \drawedge(A1,A2){\scriptsize $g_{12}$}  
   \drawedge(A2,A3){\scriptsize $g_{23}$} 
   \drawedge(A3,A2){\scriptsize $g_{32}$} 
   \drawedge(A1,A3){\scriptsize $g_{13}$} 
   \drawedge(A3,A1){\scriptsize $g_{31}$} 
   \drawedge(A2,A1){\scriptsize $g_{21}$} 
	
	\end{picture}

==> graph_2.tex <==
\unitlength=2.5pt
\begin{picture}(75,37)(-20,-3)

  \thinlines
	%\newcommand{\cb}{\color{blue}}
	\newcommand{\cb}{}

	%Anfang: Original-Graph
	
	 \node(A1)(0,21){$H_{1}$} 
   \node(A2)(40,21){$H_{2}$} 
   \node(A3)(20,0){$H_{3}^{\mu_3}$} 

    \put(0,27) {\makebox(0,0){\scriptsize $\alpha_1$}} 
    \put(40,27){\makebox(0,0){\scriptsize $\alpha_2$}} 
    \put(20,-7) {\makebox(0,0){\scriptsize $\alpha_3$}} 
		
		
	%Schritt 3: neue Beschriftung der Kanten

  \gasset{curvedepth=-2}

  \drawedge[ELpos=40,ELdistC=y,ELdist=-8](A1,A3){{\cb\scriptsize $g_{13}(1-q^{\mu_1})$} }
		
  \gasset{curvedepth=2}

  \drawedge(A1,A2){{\cb\scriptsize $g_{12}(1-q^{\mu_1})$}} 
  \drawedge[ELpos=30](A2,A3){{\cb\scriptsize $g_{23}(1-q^{\mu_2})$} }
  \drawedge(A2,A1){{\cb\scriptsize $g_{21}(1-q^{\mu_2})$} }
	
	%Schritt 2: KI-Hypothesen dazu mit q^mu Beschriftung
	
	\node(A1x)(-17,21){$H_{1}^{\mu_1}$} 
	\node(A2x)(57,21){$H_{2}^{\mu_2}$} 

  \put(-17,27) {\makebox(0,0){\scriptsize $0$}} 
  \put(57,27){\makebox(0,0){\scriptsize $0$}} 

 \gasset{curvedepth=0}
	
  \drawedge[ELdistC=y,ELdist=-2](A1,A1x){{\cb\scriptsize $\ q^{\mu_1}$}} 
  \drawedge(A2,A2x){{\cb\scriptsize $\ q^{\mu_2}$} }


\end{picture}


==> graph_Bretz.tex <==

%\documentclass{article}


%\usepackage{amsthm}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{gastex}


%\begin{document}

\unitlength=2.5pt
\begin{picture}(100,42)(-5,-13)

 % \thinlines
	
	\node(A1)(0,21){$H_{E_1}$} 
  \node(A2)(40,21){$H_{E_2}$} 
	\node(A3)(80,21){$H_{E_3}$} 

	\node(B1)(0,0){$H_{S_1}$} 
  \node(B2)(40,0){$H_{S_2}$} 
  \node(B3)(80,0){$H_{S_3}$} 

  \put(0,27) {\makebox(0,0){\scriptsize$\alpha/3$}} 
  \put(40,27){\makebox(0,0){\scriptsize$\alpha/3$}} 
  \put(80,27) {\makebox(0,0){\scriptsize$\alpha/3$}} 
		
  \drawedge(A1,B1){$1$}  
  \drawedge(A2,B2){$1$} 
  \drawedge(A3,B3){$1$} 
  \drawedge[ELpos=30,ELside=r](B1,A2){$\frac{1}{2}$} 
  \drawedge[ELpos=30,ELside=l](B2,A1){$\frac{1}{2}$} 
  \drawedge[ELpos=30,ELside=r](B2,A3){$\frac{1}{2}$} 
  \drawedge[ELpos=30,ELside=l](B3,A2){$\frac{1}{2}$} 

  \drawbpedge[ELpos=20,ELside=r](B1,0,0,A3,-50,90){$\frac{1}{2}$}
  \drawbpedge[ELpos=20,ELside=l](B3,0,0,A1,-130,90){$\frac{1}{2}$}


	\end{picture}
	
	%\end{document}
	
	
%https://github.com/thomas-moulard/cours/blob/master/petri/gastex/gastex.sty

%-----------------------------------------------------------------------
% Edge between two nodes following a cubic Bezier curve.
% The first and last control points are the centers of the starting 
% and ending nodes resp, modified with the starting and ending offsets.
% The second and third control points are given by their polar coordinates
% relative to the first and last control points resp.
% 
%   \drawbpedge(startingNode,sa,sr,endingNode,ea,er){label}
%   \drawbpedge[parameter=value,...](startingNode,sa,sr,endingNode,ea,er){label}
%  
% Required arguments: 
%   startingNode : name of the starting node,
%   sa,sr : polar coordinates of the second control point relative to the
%           first control point (angle in degree and radius in \unitlength)
%   endingNode : name of the ending node,
%   ea,er : polar coordinates of the third control point relative to the
%           last control point (angle in degree and radius in \unitlength)
%   label : label of the edge. {} for no label.
% Optional argument:
%   [parameter=value,...]
